Faster Longest Common Extension Queries in Strings over General Alphabets

Longest common extension queries (often called longest common prefix queries) constitute a fundamental building block in multiple string algorithms, for example computing runs and approximate pattern matching. We show that a sequence of $q$ LCE queries for a string of size $n$ over a general ordered alphabet can be realized in $O(q \log \log n+n\log^*n)$ time making only $O(q+n)$ symbol comparisons. Consequently, all runs in a string over a general ordered alphabet can be computed in $O(n \log \log n)$ time making $O(n)$ symbol comparisons. Our results improve upon a solution by Kosolobov (Information Processing Letters, 2016), who gave an algorithm with $O(n \log^{2/3} n)$ running time and conjectured that $O(n)$ time is possible. We make a significant progress towards resolving this conjecture. Our techniques extend to the case of general unordered alphabets, when the time increases to $O(q\log n + n\log^*n)$. The main tools are difference covers and the disjoint-sets data structure.

==> _fig2.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
\def\lenT{2}
\def\lenD{1.2}
\def\lenLA{\lenT}
\def\lenLB{3*\lenT}
\def\lenLC{1.5}
\def\lenS{12}
\newcommand\period[2]{
  \foreach \i in {0,1,2} {
    \draw (#1+\i*\lenT, #2) sin (#1+\i*\lenT+0.5*\lenT, #2+0.5) cos (#1+\i*\lenT+\lenT, #2);
  }
  \node at (#1+0.5*\lenT, #2+0.5) [above] {\small $t$};
}

\tikzstyle{s} = [draw, circle, fill=black, minimum size = 3pt, inner sep = 0 pt, color=black]

\draw (0,0)--+(10,0);
\draw (\lenS,0)--+(10,0);

\foreach \x in {0,\lenD,\lenD+\lenLB} {
  \node[s] at (\x,0) {};
  \node[s] at (\lenS+\x,0) {};
}
\node at (0,0) [above left] {$i$};
\node at (\lenS,0) [above left] {$j$};

\foreach \i/\l/\t/\h in {
  0/\lenLA/$\ell_1$/-4,
  \lenD/\lenLB/$\ell_2$/-2,
  \lenD+\lenLB/\lenLC/$\ell_3$/-4
} {
  \draw [-latex] (\i,\h)--node[midway,below] {\t} +(\l,0);
  \draw [-latex] (\lenS+\i,\h)--node[midway,below] {\t} +(\l,0);
}

\draw [latex-latex] (0,1)--node[midway, above] {\small $\Delta$} +(\lenD,0);
\draw [latex-latex] (\lenS,1)--node[midway, above] {\small $\Delta$} +(\lenD,0);

\foreach \x/\y in {0/-4, \lenD/-2, \lenD+\lenLB/-4, \lenD+\lenLB+\lenLC/-4, 0/1, \lenD/1} {
  \draw [dotted] (\x,0)--(\x,\y);
  \draw [dotted] (\lenS+\x,0)--(\lenS+\x,\y);
}

\period{\lenD}{-2}
\period{\lenS+\lenD}{-2}

\node at (\lenS+10,-2) [right] {$\CoarseLCE$};
\node at (\lenS+10,-4) [right] {$\ShortLCE$};

\end{tikzpicture}



==> _fig_coarse.tex <==
\begin{center}
%% data for the picture are taken from prg/fig-coarse-data.py
\scalebox{0.8}{\begin{tikzpicture}[scale=0.35]
\draw (1,0)--(25,0)--(25,1.3)--(1,1.3)--cycle;

\foreach \i in {2, 3, 6, 7, 10, 11, 12, 15, 16, 19, 20, 21} {
  \node at (\i+0.5,0) [above] {\tt a};
}

\foreach \i in {1, 4, 5, 8, 9, 13, 14, 17, 18, 22, 23, 24} {
  \node at (\i+0.5,0) [above] {\tt b};
}

\foreach \i in {25,26,27,28} {
  \node at (\i+0.5,0) [above] {\tt *};
}


 
\foreach \i in {2,3,5,8,9,11,14,15,17,20,21,23} {
  \draw[thick] (\i,0)--+(0,1.3);
  \node at (\i,1.3) [above] {\footnotesize \i};
}

\foreach \i/\l/\h/\t in {
  2/6/-2/1, 8/6/-2/8,  14/6/-2/6, 20/6/-2/2, 
  3/6/-4/3, 9/6/-4/5,  15/6/-4/1, 21/6/-4/4,
  5/6/-6/6, 11/6/-6/1, 17/6/-6/8, 23/6/-6/7
} {
  \draw (\i,\h) rectangle (\i+\l,\h+1);
  \node at (\i+0.5*\l,\h+0.5) {\small \tt \t};
}

\node at (-0.5,0.5) [left] {$w:$};
\node at (0,-1.5) {$\alpha$};
\node at (0,-3.5) {$\beta$};
\node at (0,-5.5) {$\gamma$};

\node at (-0.5,-7.5) [left] {$\code(w):$};

\draw (1.5,-8)--+(15,0)--+(15,1)--+(0,1)--cycle;
\foreach \x in {4,5,9,10,14}  {
  \draw (1.5+\x,-8)--+(0,1);
}

\foreach[count=\i] \x in {1,8,6,2,\$,3,5,1,4,\#,6,1,8,7,\&} {
  \node at (\i+1,-7.5) {\tt \x};
}

\foreach \x/\l/\t in {1/4/\alpha, 6/4/\beta, 11/4/\gamma} {
  \draw [decorate,decoration={brace,mirror,amplitude=4pt}]
              (\x+0.5,-8.2) --  node [midway,yshift=-0.4cm] {$\t$} +(\l,0);
}
\end{tikzpicture}}
\end{center}


==> _fig_diff_cover_example.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
\tikzstyle{s} = [draw, circle, fill=black, minimum size = 3pt, inner sep = 0 pt, color=black]
\draw (1,0)--(24,0);
\foreach \i in {.5,6.5,...,18.5} {
	\draw[thin,densely dashed] (\i, 1) sin (\i+3, 1.7) node[above]{\small 6} cos (\i+6,1);
}
 
\foreach \i in {1,...,24} {
  \draw (\i,-0.1)--+(0,0.2);
  \node at (\i, 0.2) [above] {\small \i};
}
\foreach \i in {2,3,5,8,9,11,14,15,17,20,21,23} {
  \node [s] at (\i,0) {};
}

\foreach \i/\l in {3/5, 10/5} {
  \draw [dotted] (\i,0)--+(0,-1.1);
  \draw [dotted] (\i+\l,0)--+(0,-1.1);
  \draw [-latex] (\i,-.8)--node[midway,below] {$h(3,10)=5$} +(\l,0);
}
\end{tikzpicture}
\end{center}



==> _fig_lce_tree.tex <==
\scalebox{0.7}{\begin{tikzpicture}
\tikzstyle{level 1}=[level distance=1.5cm, sibling distance=5cm]
\tikzstyle{level 2}=[level distance=1.5cm, sibling distance=2cm]
\tikzstyle{level 3}=[level distance=1.5cm, sibling distance=2cm]
\tikzstyle{level 4}=[level distance=1.5cm, sibling distance=1.5cm]
\node {Find}
  child {
     node {Union}
     child {
        node {Union}
        child { node {Find} }
        child {
           node {Union}
           child { node {Find} }
           child {
              node[text width=7em, text centered] {Naive and Union}
           }
        }
     }
     child {
        node {Find}
     }
  }
  child {
     node {Find}
     child { 
        node { Find }
        child {
           node { Union }
           child {
              node[text width=7em, text centered] {Naive and Union}
           }
           child { node {Find} }
        }
        child { 
           node { Find } 
           child { node { Naive } } 
        } 
     } 
  }
;
\end{tikzpicture}
}
